Extreme Compression for Pre-trained Transformers Made Simple and Efficient

Extreme compression, particularly ultra-low bit precision (binary/ternary) quantization, has been proposed to fit large NLP models on resource-constraint devices. However, to preserve the accuracy for such aggressive compression schemes, cutting-edge methods usually introduce complicated compression pipelines, e.g., multi-stage expensive knowledge distillation with extensive hyperparameter tuning. Also, they oftentimes focus less on smaller transformer models that have already been heavily compressed via knowledge distillation and lack a systematic study to show the effectiveness of their methods. In this paper, we perform a very comprehensive systematic study to measure the impact of many key hyperparameters and training strategies from previous works. As a result, we find out that previous baselines for ultra-low bit precision quantization are significantly under-trained. Based on our study, we propose a simple yet effective compression pipeline for extreme compression, named XTC. XTC demonstrates that (1) we can skip the pre-training knowledge distillation to obtain a 5-layer BERT while achieving better performance than previous state-of-the-art methods, e.g., the 6-layer TinyBERT; (2) extreme quantization plus layer reduction is able to reduce the model size by 50x, resulting in new state-of-the-art results on GLUE tasks.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
                 & CoLA   & MNLI      & MRPC    & QNLI    & QQP      & RTE     & SST-2   & STS-B\\\midrule
Dev data         & 1043   & 9815/9832 & 408     & 5463    & 40430    & 277     & 872     & 1500   \\
Train (noDA)     & 8551   & 392702    & 3668    & 104743  & 363846   & 2490    & 67349   & 5749   \\
Train (DA)       & 218844 & 392702    & 226123  & 4273773 & 363846   & 145865  & 1133834 & 327384 \\
DA/noDA          & 25.6   &  1        & 61.6    & 40.8    &  1       & 58.6    & 16.8    & 56.9   \\
Train batch-size & 16     & 32        & 32      & 32      & 32       & 32      & 32      & 32   \\
%\midrule
% Budget-C &        &           &         &         &          &         &         &        \\
% Epoch (DA)       & 30     & 36        & 12      & 6       & 36       & 12      & 12      & 12     \\
% iteration (DA)    & 410333 & 441790    & 84796   & 801332  & 409327   & 54699   & 425188  & 122769 \\\cdashline{1-9}
% Epoch (noDA)     & 768    & 36        & 740     & 245     & 36       & 703     & 202     & 683    \\
% Iteration (noDA) & 410333 & 441790    & 84796   & 801332  & 409327   & 54699   & 425188  & 122769 \\
%\midrule
% Short training   &        &           &         &         &          &         &         &        \\
% Epoch (noDA)     & 6      & 6         & 6       & 6       & 6        & 6       & 6       & 6      \\
% Iteration (noDA) & 3207   & 73632     & 688     & 19639   & 68221    & 467     & 12628   & 1078  \\
 \bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc }
\toprule
Training & Stages    & learning    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o      \\
Cost &       &     rate &  Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &      &  CoLA   \\ 
\midrule
% NeurIPS_May5_BertBase_2e-05_none_budgetA one_stage 1
% NeurIPS_May5_BertBase_2e-05_none_budgetA one_stage 1
\multirow{12}{*}{Budget-A} 
           & \multirow{4}{*}{One-Stage}  &  2e-5  & 44.6  & 83.1/83.7  & 88.8/83.1  & 91.1  & 87.4/90.7  & 66.1  & 92.8  & 87.8/87.5  & 80.33 & 84.80 \\ 
                        &                & 1e-4   & 50.4  & 83.7/84.6  & 90.1/85.3  & 91.3  & 88.0/91.1  & 71.5  & 92.7  & 88.8/88.4  & 82.16 & 86.12 \\ 
                        &                & 5e-4   & 42.3  & 83.3/84.1  & 90.0/85.8  & 89.5  & 87.8/90.9  & 72.9  & 92.5  & 88.1/87.8  & 81.04 & 85.89 \\ \cdashline{3-13}
                     &           &  Best (above)  & 50.4  & 83.7/84.6  & 90.0/85.8  & 91.3  & 88.0/91.1  & 72.9  & 92.8  & 88.8/88.4  & 82.38 & 86.37 \\ \cline{2-13}
%==============================================================
% NeurIPS_May5_BertBase_2e-05_none_budgetA two_stage 1
          & \multirow{4}{*}{Two-Stage}  &  2e-5  & 48.2  & 83.3/83.8  & 89.3/84.6  & 90.7  & 87.7/90.9  & 70.4  & 92.5  & 88.7/88.4  & 81.46 & 85.61 \\ 
                        &                & 1e-4   & 48.5  & 83.3/83.4  & 90.0/85.5  & 90.4  & 87.4/90.7  & 70.4  & 92.4  & 88.6/88.2  & 81.47 & 85.59 \\ 
                        &                & 5e-4   & 16.2  & 74.9/76.4  & 89.7/84.8  & 87.8  & 85.0/89.0  & 68.2  & 91.6  & 86.2/86.5  & 75.01 & 82.36 \\ \cdashline{3-13}
                     &           &  Best (above)  & 48.5  & 83.3/83.8  & 90.0/85.5  & 90.7  & 87.7/90.9  & 70.4  & 92.5  & 88.7/88.4  & 81.59 & 85.72 \\ \cline{2-13}
%==============================================================
% NeurIPS_May5_BertBase_2e-05_none_budgetA three_stage 1
          & \multirow{4}{*}{Three-Stage}  &  2e-5  & 49.3  & 83.1/83.6  & 89.5/84.3  & 91.0  & 87.6/90.9  & 70.8  & 92.4  & 88.7/88.3  & 81.57 & 85.60 \\ 
                        &                & 1e-4   & 49.0  & 83.2/83.4  & 89.7/84.8  & 90.9  & 87.6/90.7  & 73.6  & 92.2  & 88.8/88.5  & 81.84 & 85.95 \\ 
                        &                & 5e-4   & 29.5  & 81.3/81.9  & 89.1/83.6  & 88.4  & 85.0/89.3  & 66.1  & 91.9  & 84.1/83.9  & 77.34 & 83.32 \\ \cdashline{3-13}
                     &           &  Best (above)  & 49.3  & 83.2/83.4  & 89.7/84.8  & 91.0  & 87.6/90.9  & 73.6  & 92.4  & 88.8/88.5  & 81.93 & 86.01 \\ 
%==============================================================
\midrule
% NeurIPS_May5_BertBase_2e-05_none_budgetB one_stage 1
\multirow{12}{*}{Budget-B} 
           & \multirow{4}{*}{One-Stage}  &  2e-5  & 51.8  & 84.1/84.4  & 89.6/84.6  & 90.8  & 88.0/91.1  & 70.8  & 92.8  & 88.8/88.4  & 82.13 & 85.92 \\ 
                        &                & 1e-4   & 55.6  & 83.9/84.6  & 90.4/86.0  & 90.8  & 88.3/91.3  & 72.6  & 93.1  & 88.9/88.5  & 82.98 & 86.40 \\ 
                        &                & 5e-4   & 45.7  & 82.9/83.4  & 90.4/86.0  & 89.2  & 87.7/90.8  & 72.6  & 92.8  & 87.8/87.5  & 81.24 & 85.69 \\ \cdashline{3-13}
                     &           &  Best (above)  & 55.6  & 84.1/84.4  & 90.4/86.0  & 90.8  & 88.3/91.3  & 72.6  & 93.1  & 88.9/88.5  & 82.98 & 86.40 \\ \cline{2-13}
%==============================================================
% NeurIPS_May5_BertBase_2e-05_none_budgetB two_stage 1
          & \multirow{4}{*}{Two-Stage}  &  2e-5  & 52.4  & 84.0/84.5  & 89.7/85.0  & 90.5  & 88.0/91.1  & 72.2  & 92.7  & 89.2/88.8  & 82.40 & 86.15 \\ 
                        &                & 1e-4   & 51.3  & 83.3/83.6  & 90.3/85.8  & 90.2  & 87.0/90.6  & 72.9  & 92.5  & 88.6/88.3  & 82.09 & 85.94 \\ 
                        &                & 5e-4   & 29.7  & 78.4/79.6  & 89.2/84.3  & 88.8  & 83.2/88.2  & 69.7  & 91.3  & 84.8/85.1  & 77.20 & 83.14 \\ \cdashline{3-13}
                     &           &  Best (above)  & 52.4  & 84.0/84.5  & 90.3/85.8  & 90.5  & 88.0/91.1  & 72.9  & 92.7  & 89.2/88.8  & 82.57 & 86.34 \\ \cline{2-13}
%==============================================================
% NeurIPS_May5_BertBase_2e-05_none_budgetB three_stage 1
          & \multirow{4}{*}{Three-Stage}  &  2e-5  & 53.0  & 83.8/84.4  & 90.1/85.3  & 90.7  & 88.0/91.1  & 72.2  & 93.2  & 89.2/88.8  & 82.54 & 86.24 \\ 
                        &                & 1e-4   & 51.5  & 83.4/83.9  & 90.4/86.0  & 90.2  & 87.9/91.1  & 72.6  & 92.9  & 88.7/88.4  & 82.26 & 86.10 \\ 
                        &                & 5e-4   & 35.6  & 80.2/80.9  & 89.1/84.6  & 88.5  & 86.1/89.7  & 69.3  & 90.6  & 86.4/86.2  & 78.42 & 83.78 \\ \cdashline{3-13}
                     &           &  Best (above)  & 53.0  & 83.8/84.4  & 90.4/86.0  & 90.7  & 88.0/91.1  & 72.6  & 93.2  & 89.2/88.8  & 82.67 & 86.38 \\ 
%==============================================================
\midrule
% NeurIPS_May6_BertBase_2e-05_none_budgetC one_stage 1
\multirow{12}{*}{Budget-C} 
            %&  &  1e-5   & 57.0  & 83.6/83.9  & 90.7/86.5  & 91.2  & 87.9/91.0  & 72.9  & 93.2  & 89.1/88.8  & 83.16 & 86.43 \\ 
            & \multirow{4}{*}{One-Stage}  &  2e-5  & 57.3  & 84.1/84.0  & 90.7/86.5  & 91.0  & 88.2/91.2  & 74.0  & 93.1  & 89.2/88.8  & 83.38 & 86.64 \\ 
                        &                & 1e-4   & 55.6  & 84.2/84.4  & 90.4/86.0  & 90.4  & 88.3/91.3  & 73.6  & 93.0  & 88.8/88.4  & 83.03 & 86.46 \\ 
                        &                & 5e-4   & 46.1  & 82.8/82.9  & 89.9/86.0  & 89.5  & 87.7/90.8  & 71.1  & 92.4  & 88.2/88.0  & 81.09 & 85.46 \\ \cdashline{3-13}
                     &           &  Best (above)  & 57.3  & 84.2/84.4  & 90.7/86.5  & 91.0  & 88.3/91.3  & 74.0  & 93.1  & 89.2/88.8  & 83.44 & 86.71 \\ \cline{2-13}
%==============================================================
% NeurIPS_May6_BertBase_2e-05_none_budgetC two_stage 1
          & \multirow{4}{*}{Two-Stage}  &  2e-5  & 55.9  & 84.2/83.9  & 90.6/86.5  & 90.7  & 88.3/91.3  & 73.3  & 93.1  & 89.2/88.9  & 83.12 & 86.52 \\ 
                        &                & 1e-4   & 52.0  & 83.2/83.8  & 90.9/86.5  & 90.1  & 88.0/91.0  & 74.0  & 93.1  & 87.8/87.8  & 82.39 & 86.19 \\ 
                        &                & 5e-4   & 32.2  & 79.3/80.3  & 90.6/86.5  & 89.6  & 85.3/89.1  & 70.0  & 91.2  & 87.0/86.8  & 78.36 & 84.12 \\ \cdashline{3-13}
                     &           &  Best (above)  & 55.9  & 84.2/83.9  & 90.6/86.5  & 90.7  & 88.3/91.3  & 74.0  & 93.1  & 89.2/88.9  & 83.20 & 86.61 \\ \cline{2-13}
%==============================================================
% NeurIPS_May6_BertBase_2e-05_none_budgetC three_stage 1
          & \multirow{4}{*}{Three-Stage}  &  2e-5  & 57.1  & 84.0/84.4  & 90.6/86.5  & 90.9  & 88.1/91.1  & 72.6  & 92.9  & 89.5/89.2  & 83.22 & 86.49 \\ 
                        &                & 1e-4   & 53.8  & 83.5/84.1  & 90.8/86.8  & 90.1  & 88.3/91.3  & 72.6  & 92.8  & 88.2/87.9  & 82.58 & 86.18 \\ 
                        &                & 5e-4   & 31.3  & 80.0/81.3  & 89.8/85.3  & 89.2  & 86.7/90.0  & 70.8  & 91.3  & 86.4/86.8  & 78.40 & 84.29 \\ \cdashline{3-13}
                     &           &  Best (above)  & 57.1  & 84.0/84.4  & 90.8/86.8  & 90.9  & 88.3/91.3  & 72.6  & 92.9  & 89.5/89.2  & 83.28 & 86.55 \\ 
%==============================================================
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc }
\toprule
Training & Stages    & learning    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. & Avg. w/o     \\
Cost &       &     rate &  Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &      &  CoLA   \\ 
\midrule
% NeurIPS_May5_BertBase_2e-05_none_budgetA one_stage 2
% NeurIPS_May5_BertBase_2e-05_none_budgetA one_stage 2
\multirow{12}{*}{Budget-A} 
           & \multirow{4}{*}{One-Stage}  &  2e-5  & 58.0  & 84.2/84.6  & 89.8/84.8  & 91.5  & 88.4/91.4  & 72.2  & 93.5  & 89.4/89.0  & 83.29 & 86.45 \\ 
                        &                & 1e-4   & 55.8  & 84.5/85.0  & 90.9/87.0  & 91.5  & 88.4/91.4  & 74.0  & 93.5  & 89.6/89.2  & 83.59 & 87.06 \\ 
                        &                & 5e-4   & 46.1  & 83.8/84.7  & 89.6/85.0  & 90.9  & 88.0/91.2  & 71.8  & 92.8  & 88.8/88.4  & 81.68 & 86.12 \\ \cdashline{3-13}
                     &           &  Best (above)  & 58.0  & 84.5/85.0  & 90.9/87.0  & 91.5  & 88.4/91.4  & 74.0  & 93.5  & 89.6/89.2  & 83.83 & 87.06 \\ \cline{2-13}
%==============================================================
% NeurIPS_May5_BertBase_2e-05_none_budgetA two_stage 2
          & \multirow{4}{*}{Two-Stage}  &  2e-5  & 56.6  & 84.3/85.0  & 91.0/87.3  & 91.3  & 88.3/91.3  & 71.5  & 93.5  & 89.6/89.1  & 83.38 & 86.72 \\ 
                        &                & 1e-4   & 52.3  & 84.2/84.8  & 90.2/85.5  & 91.0  & 87.9/91.1  & 72.2  & 92.8  & 89.4/89.1  & 82.59 & 86.38 \\ 
                        &                & 5e-4   & 29.0  & 78.1/78.8  & 90.3/85.8  & 90.3  & 86.2/89.9  & 68.2  & 91.7  & 87.6/87.5  & 77.71 & 83.80 \\ \cdashline{3-13}
                     &           &  Best (above)  & 56.6  & 84.3/85.0  & 91.0/87.3  & 91.3  & 88.3/91.3  & 72.2  & 93.5  & 89.6/89.1  & 83.46 & 86.81 \\ \cline{2-13}
%==============================================================
% NeurIPS_May5_BertBase_2e-05_none_budgetA three_stage 2
          & \multirow{4}{*}{Three-Stage}  &  2e-5  & 58.8  & 84.3/84.7  & 90.4/86.8  & 91.4  & 88.0/91.2  & 72.6  & 93.5  & 89.6/89.1  & 83.66 & 86.76 \\ 
                        &                & 1e-4   & 55.2  & 84.1/84.9  & 90.6/86.3  & 91.1  & 87.9/91.2  & 74.0  & 93.1  & 89.2/88.9  & 83.23 & 86.74 \\ 
                        &                & 5e-4   & 33.3  & 83.1/83.8  & 88.5/83.6  & 89.8  & 86.4/90.0  & 47.3  & 91.2  & 84.4/84.0  & 76.28 & 81.65 \\ \cdashline{3-13}
                     &           &  Best (above)  & 58.8  & 84.3/84.7  & 90.4/86.8  & 91.4  & 88.0/91.2  & 74.0  & 93.5  & 89.6/89.1  & 83.81 & 86.94 \\ 
%==============================================================
\midrule
% NeurIPS_May5_BertBase_2e-05_none_budgetB one_stage 2
\multirow{12}{*}{Budget-B} 
           & \multirow{4}{*}{One-Stage}  &  2e-5  & 58.2  & 84.6/84.7  & 91.3/87.7  & 91.4  & 88.4/91.4  & 73.6  & 93.3  & 89.6/89.2  & 83.83 & 87.04 \\ 
                        &                & 1e-4   & 56.3  & 84.3/84.9  & 90.5/86.3  & 91.3  & 88.4/91.4  & 75.8  & 93.5  & 89.5/89.1  & 83.70 & 87.12 \\ 
                        &                & 5e-4   & 47.3  & 84.0/84.3  & 90.1/86.3  & 90.5  & 88.3/91.2  & 72.6  & 92.9  & 88.7/88.2  & 81.98 & 86.31 \\ \cdashline{3-13}
                     &           &  Best (above)  & 58.2  & 84.6/84.7  & 91.3/87.7  & 91.4  & 88.4/91.4  & 75.8  & 93.5  & 89.6/89.2  & 84.10 & 87.34 \\ \cline{2-13}
%==============================================================
% NeurIPS_May5_BertBase_2e-05_none_budgetB two_stage 2
          & \multirow{4}{*}{Two-Stage}  &  2e-5  & 58.4  & 84.3/84.9  & 90.5/86.3  & 91.4  & 88.4/91.3  & 74.0  & 93.5  & 89.7/89.4  & 83.76 & 86.93 \\ 
                        &                & 1e-4   & 53.6  & 84.0/84.6  & 91.1/87.3  & 91.0  & 88.0/91.2  & 73.3  & 93.5  & 89.0/88.6  & 83.06 & 86.74 \\ 
                        &                & 5e-4   & 34.7  & 81.5/82.3  & 90.1/85.5  & 90.5  & 85.5/89.2  & 71.1  & 91.6  & 87.6/87.4  & 79.33 & 84.91 \\ \cdashline{3-13}
                     &           &  Best (above)  & 58.4  & 84.3/84.9  & 91.1/87.3  & 91.4  & 88.4/91.3  & 74.0  & 93.5  & 89.7/89.4  & 83.87 & 87.05 \\ \cline{2-13}
%==============================================================
% NeurIPS_May5_BertBase_2e-05_none_budgetB three_stage 2
          & \multirow{4}{*}{Three-Stage}  &  2e-5  & 59.6  & 84.5/84.7  & 90.9/86.5  & 91.3  & 88.3/91.3  & 73.3  & 93.3  & 89.7/89.3  & 83.80 & 86.82 \\ 
                        &                & 1e-4   & 55.9  & 84.6/84.8  & 90.7/86.5  & 91.1  & 88.3/91.4  & 74.4  & 93.3  & 89.3/89.0  & 83.48 & 86.92 \\ 
                        &                & 5e-4   & 35.3  & 81.4/81.8  & 89.9/85.5  & 90.6  & 86.9/90.2  & 72.9  & 91.6  & 87.8/87.6  & 79.68 & 85.22 \\ \cdashline{3-13}
                     &           &  Best (above)  & 59.6  & 84.6/84.8  & 90.9/86.5  & 91.3  & 88.3/91.4  & 74.4  & 93.3  & 89.7/89.3  & 83.96 & 87.00 \\ 
%==============================================================
\midrule

\multirow{3}{*}{Budget-C}&   One-Stage    &  2e-5  &  59.9  & 84.7/84.4  & 91.0/86.7  & 91.4  & 88.4/91.4  & 74.0  & 93.5  & 89.6/89.2  & 84.00 & 87.01 \\ 
 &                           Two-Stage    &  2e-5  &  59.9  & 84.9/84.7  & 91.2/87.3  & 91.2  & 88.2/91.3  & 73.3  & 93.5  & 89.7/89.4  & 83.98 & 86.99 \\ 
 &                           Three-Stage  &  2e-5  &  59.6  & 84.7/84.3  & 91.0/87.0  & 91.2  & 88.4/91.3  & 74.4  & 93.7  & 89.6/89.2  & 83.98 & 87.03 \\  
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc }
\toprule
Cost& learning    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o     \\
  &  rate  & Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &    all  &  CoLA   \\   \midrule  
\multirow{2}{*}{Budget-A}  &  2e-5  & 47.3  & 83.1/83.7  & 87.2/80.1  & 90.8  & 87.4/90.7  & 66.8  & 92.2  & 85.5/85.3  & 80.02 & 84.11 \\ 
 \multirow{2}{*}{One-Stage}                        & 1e-4   & 48.9  & 83.7/84.6  & 89.0/83.6  & 91.0  & 88.0/91.1  & 71.5  & 92.5  & 87.6/87.5  & 81.61 & 85.70 \\ 
                         & 5e-4   & 38.1  & 83.3/84.1  & 88.4/83.6  & 90.1  & 87.8/90.9  & 69.7  & 92.0  & 85.0/85.0  & 79.64 & 84.84 \\ \cdashline{3-13}
                     &  Best (above)  & 48.9  & 83.7/84.6  & 89.0/83.6  & 91.0  & 88.0/91.1  & 71.5  & 92.5  & 87.6/87.5  & 81.61 & 85.70 \\% \cline{2-13}
%==============================================================
\midrule
% NeurIPS_May15_BertBase_2e-05_none_noDA_budgetC one_stage 1
\multirow{2}{*}{Budget-C} 
            &  2e-5  & 55.0  & 84.1/84.0  & 90.0/85.0  & 90.7  & 88.2/91.2  & 73.3  & 92.9  & 88.2/87.9  & 82.71 & 86.18 \\ 
 \multirow{2}{*}{One-Stage}                       & 1e-4   & 52.9  & 84.2/84.4  & 89.2/85.0  & 90.4  & 88.3/91.3  & 72.9  & 92.7  & 87.7/87.7  & 82.39 & 86.08 \\ 
                          & 5e-4   & 42.2  & 82.8/82.9  & 88.7/83.6  & 89.8  & 87.7/90.8  & 71.1  & 91.4  & 87.0/86.8  & 80.18 & 84.92 \\ \cdashline{3-13}
                     &  Best (above)  & 55.0  & 84.2/84.4  & 90.0/85.0  & 90.7  & 88.3/91.3  & 73.3  & 92.9  & 88.2/87.9  & 82.78 & 86.25 \\ %\cline{2-13}
%==============================================================
 \bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc }
\toprule
Model      & Learning  &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o     \\
(MB) &   rate  &  Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &      &  CoLA   \\   \midrule    
BERT-base             & n/a      & 59.7  &  84.9/85.6 & 90.6/86.3  & 92.1  & 88.6/91.5  & 72.2   & 93.2  & 90.1/89.6 & 83.95 & 86.98 \\\midrule
\multirow{3}{*}{TinyBERT$_{6}$}  & 5e-5 &  53.6  & 84.3/84.3  & 90.4/86.3  & 91.2  & 88.5/91.5  & 67.9  & 93.2  & 89.2/88.8  & 82.39 & 85.99 \\ 
                                &  1e-4 & 54.4  & 84.6/84.3  & 90.1/85.8  & 91.5  & 88.4/91.5  & 68.6  & 93.3  & 89.1/89.0  &  82.57 & 86.09 \\
                                &  5e-4 & 45.1  & 84.1/84.2  & 90.1/85.8  & 91.3  & 88.5/91.5  & 69.7  & 93.2  & 89.1/88.7  & 81.56 & 86.11 \\ \midrule   
\multirow{3}{*}{MiniLM$_{6}$}   & 5e-5  &  55.1  & 84.4/84.4  & 90.4/86.0  & 91.3  & 88.3/91.4  & 70.8  & 93.0  & 89.4/89.0  &  82.87 & 86.34 \\  
                                & 1e-4  &  55.4  & 84.2/84.5  & 89.5/85.3  & 91.3  & 88.4/91.5  & 70.8  & 93.2  & 89.4/89.0  & 82.84 & 86.28 \\ 
                                & 5e-4  &  49.5  & 84.1/83.9  & 90.7/86.5  & 91.4  & 88.5/91.5  & 71.8  & 93.3  & 89.1/88.7  & 82.34 & 86.45 \\  \midrule   
\multirow{3}{*}{Skip-BERT$_{6}$}  & 5e-5 &   56.9  & 84.5/84.9  & 89.7/84.8  & 91.7  & 88.5/91.5  & 71.8  & 93.5  & 89.8/89.4  & 83.27 & 86.56 \\ 
                                & 1e-4  & 56.6  & 84.6/84.7  & 90.4/85.8  & 91.8  & 88.5/91.6  & 72.6  & 93.5  & 89.7/89.4  & 83.43 & 86.79 \\
                                & 5e-4  & 48.5  & 84.3/84.2  & 90.0/85.5  & 91.5  & 88.6/91.6  & 71.5  & 93.5  & 89.4/88.9  & 82.22 & 86.44 \\  \midrule   
%'NeurIPS_April28_BertBase_0.0001_skipBERT5-2-10_longer'
 \multirow{3}{*}{Skip-BERT$_{5}$} &5e-5 &   57.9  & 84.3/85.1  & 89.8/84.8  & 91.4  & 88.3/91.4  & 72.2  & 93.3  & 89.2/88.9  & 83.29 & 86.46 \\ 
                                & 1e-4 &     56.7  & 84.2/84.8  & 90.1/85.5  & 91.4  & 88.3/91.4  & 72.2  & 93.2  & 89.2/88.8  & 83.18 & 86.49 \\
                                & 5e-4 &      53.6  & 84.1/84.4  & 90.1/85.5  & 91.4  & 88.5/91.5  & 70.4  & 93.3  & 88.6/88.2  & 82.53 & 86.15 \\  \midrule   
 \multirow{3}{*}{Skip-BERT$_{4}$} &5e-5 & 53.3  & 83.0/83.3  & 89.9/85.0  & 90.8  & 88.1/91.3  & 70.0  & 93.2  & 88.8/88.4  & 82.08  & 85.67 \\   
                                &  1e-4 & 52.2  & 83.2/83.4  & 90.0/85.3  & 90.7  & 88.2/91.3  & 70.0  & 93.5  & 88.6/88.3  & 82.02 & 85.75 \\%'NeurIPS_April28_BertBase_0.0001_skipBERT4-1-10_longer'
                                & 5e-4 &    46.8  & 82.9/83.0  & 89.6/85.0  & 90.4  & 87.8/91.0  & 67.9  & 93.1  & 88.3/87.8  & 80.93 & 85.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccccc}
\toprule
Layer    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o     \\
% & &  (MB)    & (8.5k) &  (393k)     & (3.7k)     & (105k) &  (364k)     & (2.5k) & (67k) &  (5.7k)    & all  & without \\ 
Selection     &  Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &   all   & CoLA   \\   \midrule    
 BERT-{base} fp32             &  59.7  &  84.9/85.6   &  90.6/86.3  &  92.1  &  88.6/91.5   & 72.2   & 93.2  & 90.1/89.6 & 83.95 & 86.98\\\midrule
(1) Skip-6   &   56.9  & 84.5/84.9  & 89.7/84.8  & 91.7  & 88.5/91.5  & 71.8  & 93.5  & 89.8/89.4  & 83.27 & 86.56 \\ 
(2) Top-6     & 52.0 & 83.9/84.2 & 90.0/85.3 & 91.5 & 88.2/91.3  & 69.3 & 93.0 & 88.2/87.9 & 82.08 & 85.84 \\
(3) Bottom-6  & 51.2 & 83.2/83.6 & 89.5/84.6 & 90.1 & 87.8/90.9 & 67.9 & 92.7 & 89.5/89.1 & 81.50 & 85.29\\
 \bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc }
\toprule
\# &  Model & \#-Stage   &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o     \\
  &   (255.2MB) & Same Budget & Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &    all  &  CoLA   \\   \midrule    
1 &   \multirow{3}{*}{ TinyBERT$_{6}$}   & One  &  53.6  & 84.3/84.3  & 90.4/86.3  & 91.2  & 88.5/91.5  & 67.9  & 93.2  & 89.2/88.8  & 82.39 & 85.99 \\ 
2 &                                      & Two  &  55.3  & 84.2/84.2  & 89.9/85.3  & 91.1  & 88.4/91.4  & 68.6  & 92.9  & 89.2/88.9  & 82.47 & 85.86 \\ 
3 &                                      & Three  &  54.2  & 84.2/84.4  & 89.9/85.0  & 91.3  & 88.5/91.5  & 70.8  & 93.1  & 89.2/88.8  & 82.63 & 86.19 \\ \midrule 
4 & \multirow{3}{*}{MiniLM$_6$-v2}  & One            &  55.1  & 84.4/84.4  & 90.4/86.0  & 91.3  & 88.3/91.4  & 70.8  & 93.0  & 89.4/89.0  & 82.87 & 86.34 \\  
5 &                            & Two            &  53.8  & 84.4/84.5  & 90.7/87.3  & 91.2  & 88.3/91.3  & 67.9  & 93.1  & 89.7/89.3  & 82.58 & 86.18 \\ 
6 &                            & Three            &  54.0  & 84.4/84.6  & 89.1/85.3  & 91.3  & 88.5/91.5  & 70.4  & 93.0  & 89.6/89.2  & 82.68 & 86.26 \\  \midrule  
%bertbase_myTrueSkipBERT_models_distill_april28_longer_compare_stages_saved_models_5e-05
7 &  \multirow{3}{*}{Skip-BERT$_{6}$}  & One      & 56.9  & 84.5/84.9  & 89.7/84.8  & 91.7  & 88.5/91.5  & 71.8  & 93.5  & 89.8/89.4  & 83.27 & 86.56 \\ 
8 &                                  & Two      & 56.0  & 84.1/84.2  & 89.7/84.8  & 91.5  & 88.2/91.3  & 71.8  & 93.3  & 89.4/89.1  & 82.93 & 86.30 \\  
9 &                                  & Three      & 55.3  & 84.4/84.6  & 89.7/84.8  & 91.7  & 88.5/91.5  & 72.2  & 93.6  & 89.6/89.2  & 83.08 & 86.55 \\ 
 \bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc }
\toprule
 & Model &     & size    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. & Acc.   \\
\#& \#-layer &bit   &   (MB) & Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &   all   & drop \\   \midrule    
1 & \multirow{2}{*}{TinyBERT$_{6}$\cite{zhang-etal-2020-ternarybert}} & 32 & 255.2 ($\times 1.6$) & 54.1  &  84.5/84.5   &  91.0/87.3  &  91.1  &  88.0/91.1   & 71.8   & 93.0  & 89.8/89.6 & 83.02 & --\\
2 &                                                                   & 2  & 16.0 ($\times 26.2$)  & 53.0  & 83.4/83.8  & 91.5/88.0  & 89.9  & 87.2/90.5  & 71.8  & 93.0  & 86.9/86.5  & 82.26 & -0.76 \\    \midrule
3&\multirow{2}{*}{\OURS-BERT$_6$} & 32 & 255.2 ($\times 1.6$)   &  56.9  &  84.4/84.8   &  90.1/85.5  & 91.3  &  88.4/91.4   & 72.2   & 93.2  & 90.3/90.0   & 83.33 & -- \\\cdashline {3-14}
4& \multirow{2}{*}{SIX}                   & {2}    & 16.0 ($\times 26.2$)  & 53.8  & 83.6/84.2  & 90.5/86.3  & 90.6  & 88.2/91.3  & 73.6  & 93.6  & 89.0/88.7  & 82.89 & -0.44 \\  
5&                   &  {1}    & 8.0 ($\times 52.3$)    & 52.3  & 83.4/83.8  & 90.0/85.3  & 89.4  & 87.9/91.1  & 68.6  & 93.1  & 88.4/88.0  & 81.71 & -1.51 \\   \midrule
6& \multirow{2}{*}{\OURS-BERT$_5$}& 32 & 228.2 ($\times 1.8$)   & 56.7  & 84.2/84.8  & 90.1/85.5  & 91.4  & 88.3/91.4  & 72.2  & 93.2  & 89.2/88.8  & 83.18 & --  \\ \cdashline {3-14}
7&  \multirow{2}{*}{FIVE}                   &  {2}  & 14.2 ($\times 29.3$) & 53.9  & 83.3/84.1  & 90.4/86.0  & 90.4  & 88.2/91.2  & 71.8  & 93.0  & 88.4/88.0  & 82.46 & -0.72 \\
8&                    &  {1}  &7.1 ($\times 58.5$) &  52.2  & 82.9/83.2  & 89.9/85.0  & 88.5  & 87.6/90.8  & 69.3  & 92.9  & 87.3/87.0  & 81.34 & -1.84 \\  \midrule
9&\multirow{2}{*}{\OURS-BERT$_4$}& 32 &  201.2 ($\times 2.1$)   & 52.2  & 83.2/83.4  & 90.0/85.3  & 90.7  & 88.2/91.3  & 70.0  & 93.5  & 88.6/88.3  & 82.02 & -- \\  \cdashline {3-14}
10&       \multirow{2}{*}{FOUR}              &  {2}  & 12.6 ($\times 33.2$)  & 50.3  & 82.5/83.0  & 90.0/85.3  & 89.2  & 87.8/91.0  & 69.0  & 92.8  & 87.9/87.4  & 81.22 & -0.90 \\ 
11&                   &  {1}  & 6.3 ($\times 66.4$)  & 48.3  & 82.0/82.3  & 89.9/85.5  & 87.7  & 86.9/90.4  & 63.9  & 92.4  & 87.1/86.7  & 79.96 & -2.01 \\ 
 \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llcccccccccccccc }
\toprule
\# & Cost    & LoRa    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o      \\
&       &  (Y/N) & Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &      &  CoLA   \\ \midrule
1 &\multirow{3}{*}{Budget-A} 
             &      N   & 47.9  & 82.9/83.2  & 90.5/86.3  & 89.7  & 87.8/90.9  & 65.7  & 92.7  & 88.0/87.6  & 80.81 & 84.92 \\ 
%==============================================================
2 &          &      Y (DIM=1)   & 48.1  & 82.9/83.2  & 89.4/84.3  & 89.6  & 87.6/90.8  & 65.3  & 92.4  & 88.1/87.7  & 80.52 & 84.58 \\ 
%==============================================================
3 &          &      Y (DIM=8)   & 49.7  & 83.4/83.6  & 89.8/85.0  & 89.9  & 87.5/90.8  & 66.8  & 92.8  & 87.8/87.5  & 81.09 & 85.01 \\ 
%==============================================================
\midrule
4 &\multirow{3}{*}{Budget-B} 
             &      N   & 50.3  & 83.2/83.7  & 90.9/86.8  & 89.3  & 87.9/91.0  & 67.1  & 92.7  & 88.2/88.0  & 81.37 & 85.25 \\ 
%==============================================================
5 &          &      Y (DIM=1)   & 49.9  & 83.3/83.8  & 90.5/86.0  & 89.3  & 88.0/91.1  & 67.5  & 92.7  & 88.3/87.9  & 81.32 & 85.25 \\ 
%==============================================================
6 &          &      Y (DIM=8)   & 50.9  & 83.2/83.7  & 90.3/85.8  & 89.4  & 88.1/91.2  & 69.0  & 92.8  & 88.3/88.0  & 81.59 & 85.42 \\ 
%==============================================================
\midrule
7 &\multirow{3}{*}{Budget-C} 
             &      N   & 51.9  & 83.1/83.6  & 90.5/86.0  & 89.3  & 88.2/91.2  & 69.0  & 93.1  & 88.1/87.7  & 81.70 & 85.42 \\ 
%==============================================================
8 &          &      Y (DIM=1)   & 52.0  & 83.2/83.8  & 89.8/86.0  & 89.4  & 88.0/91.1  & 69.3  & 93.0  & 88.2/88.0  & 81.78 & 85.50 \\ 
%==============================================================
9 &          &      Y (DIM=8)   & 52.6  & 83.3/83.8  & 89.9/85.5  & 89.2  & 88.2/91.2  & 69.3  & 92.8  & 88.2/87.9  & 81.77 & 85.41 \\ 
%==============================================================
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccc }
\toprule
\# & Cost    & LoRa    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o      \\
&      & (Y/N) & Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &      &  CoLA   \\ \midrule
1 &\multirow{3}{*}{Budget-A} 
             &      N   & 51.8  & 83.8/83.7  & 90.2/85.8  & 90.6  & 88.2/91.3  & 70.4  & 93.2  & 88.7/88.3  & 82.14 & 85.94 \\ 
%==============================================================
2 &          &      Y (DIM=1)   & 51.4  & 83.7/84.2  & 90.3/85.8  & 90.5  & 88.2/91.3  & 70.8  & 93.5  & 88.9/88.5  & 82.23 & 86.09 \\ 
%==============================================================
3 &          &      Y (DIM=8)   & 51.6  & 83.6/84.2  & 90.6/86.3  & 90.7  & 88.2/91.3  & 71.1  & 93.1  & 88.9/88.5  & 82.31 & 86.15 \\ 
%==============================================================
\midrule
4 &\multirow{3}{*}{Budget-B} 
             &      N   & 52.7  & 83.8/84.5  & 90.0/85.3  & 90.3  & 88.4/91.4  & 72.6  & 93.0  & 89.0/88.6  & 82.51 & 86.24 \\ 
%==============================================================
5 &          &      Y (DIM=1)   & 53.6  & 83.6/83.9  & 90.5/86.0  & 90.2  & 88.4/91.4  & 71.1  & 93.2  & 88.9/88.5  & 82.43 & 86.04 \\ 
%==============================================================
6 &          &      Y (DIM=8)   & 53.3  & 83.9/84.4  & 90.3/85.8  & 90.2  & 88.3/91.3  & 70.8  & 93.0  & 89.0/88.7  & 82.41 & 86.05 \\ 
%==============================================================
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc }
\toprule
Training & LoRa    & learning    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o     \\
Cost &       &     rate &  Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &      &  CoLA   \\ 
\midrule
% NeurIPS_May8_Bert6_5e-05_none_budgetA one_stage 1
% NeurIPS_May8_Bert6_5e-05_none_budgetA one_stage 1
\multirow{12}{*}{Budget-A} 
           & \multirow{4}{*}{N}  &  5e-5  & 45.6  & 82.6/83.0  & 89.3/84.3  & 89.7  & 87.5/90.8  & 63.5  & 92.4  & 87.6/87.3  & 79.94 & 84.24 \\ 
                        &                & 1e-4   & 47.9  & 82.9/83.2  & 89.4/84.6  & 89.4  & 87.8/90.9  & 64.3  & 92.4  & 88.0/87.6  & 80.40 & 84.46 \\ 
                        &                & 5e-4   & 40.6  & 81.9/82.6  & 90.5/86.3  & 88.4  & 87.6/90.8  & 65.7  & 92.7  & 86.9/86.7  & 79.54 & 84.41 \\ \cdashline{3-13}
                     &           &  Best (above)  & 47.9  & 82.9/83.2  & 90.5/86.3  & 89.7  & 87.8/90.9  & 65.7  & 92.7  & 88.0/87.6  & 80.81 & 84.92 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA1_5e-05_none_budgetA one_stage 1
                        & \multirow{4}{*}{Y (DIM=1)}  &  5e-5  & 46.9  & 82.9/83.2  & 88.9/83.6  & 89.6  & 87.6/90.8  & 63.2  & 92.4  & 87.7/87.4  & 80.03 & 84.18 \\ 
                        &                & 1e-4   & 48.1  & 82.6/83.5  & 89.4/84.3  & 89.2  & 87.6/90.8  & 65.3  & 92.3  & 88.1/87.7  & 80.47 & 84.51 \\ 
                        &                & 5e-4   & 39.3  & 82.1/82.8  & 89.2/84.3  & 88.6  & 87.5/90.7  & 65.0  & 92.2  & 87.0/86.8  & 79.11 & 84.09 \\ \cdashline{3-13}
                     &           &  Best (above)  & 48.1  & 82.9/83.2  & 89.4/84.3  & 89.6  & 87.6/90.8  & 65.3  & 92.4  & 88.1/87.7  & 80.52 & 84.58 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA8_5e-05_none_budgetA one_stage 1
                        & \multirow{4}{*}{Y (DIM=8)}  &  5e-5  & 49.7  & 82.8/83.5  & 88.7/83.1  & 89.9  & 87.5/90.8  & 66.8  & 92.7  & 87.7/87.4  & 80.78 & 84.66 \\ 
                        &                & 1e-4   & 49.6  & 83.4/83.6  & 89.8/85.0  & 89.4  & 87.6/90.8  & 65.7  & 92.8  & 87.8/87.5  & 80.90 & 84.81 \\ 
                        &                & 5e-4   & 38.4  & 82.3/83.0  & 89.4/84.1  & 88.9  & 87.6/90.8  & 66.4  & 92.0  & 86.8/86.6  & 79.19 & 84.29 \\ \cdashline{3-13}
                     &           &  Best (above)  & 49.7  & 83.4/83.6  & 89.8/85.0  & 89.9  & 87.5/90.8  & 66.8  & 92.8  & 87.8/87.5  & 81.09 & 85.01 \\ 
%==============================================================
\midrule
% NeurIPS_May8_Bert6_5e-05_none_budgetB one_stage 1
\multirow{12}{*}{Budget-B} 
           & \multirow{4}{*}{N}  &  5e-5  & 50.3  & 83.1/83.7  & 89.2/84.1  & 89.3  & 87.9/91.0  & 66.8  & 92.7  & 88.2/88.0  & 81.02 & 84.86 \\ 
                        &                & 1e-4   & 49.7  & 83.2/83.7  & 90.9/86.8  & 88.8  & 87.9/91.0  & 67.1  & 92.7  & 88.1/87.8  & 81.23 & 85.18 \\ 
                        &                & 5e-4   & 45.0  & 81.9/81.9  & 89.1/84.3  & 88.1  & 87.4/90.7  & 66.1  & 92.5  & 85.9/85.7  & 79.60 & 83.92 \\ \cdashline{3-13}
                     &           &  Best (above)  & 50.3  & 83.2/83.7  & 90.9/86.8  & 89.3  & 87.9/91.0  & 67.1  & 92.7  & 88.2/88.0  & 81.37 & 85.25 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA1_5e-05_none_budgetB one_stage 1
                        & \multirow{4}{*}{Y (DIM=1)}  &  5e-5  & 49.4  & 83.0/83.6  & 89.7/85.0  & 89.3  & 88.1/91.0  & 67.5  & 92.7  & 88.3/87.9  & 81.09 & 85.05 \\ 
                        &                & 1e-4   & 49.9  & 83.3/83.8  & 90.5/86.0  & 88.8  & 88.0/91.1  & 67.1  & 92.4  & 88.2/87.9  & 81.18 & 85.09 \\ 
                        &                & 5e-4   & 41.8  & 81.8/82.5  & 89.7/84.8  & 88.0  & 87.7/90.8  & 63.9  & 92.1  & 86.0/85.9  & 79.08 & 83.74 \\ \cdashline{3-13}
                     &           &  Best (above)  & 49.9  & 83.3/83.8  & 90.5/86.0  & 89.3  & 88.0/91.1  & 67.5  & 92.7  & 88.3/87.9  & 81.32 & 85.25 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA8_5e-05_none_budgetB one_stage 1
                        & \multirow{4}{*}{Y (DIM=8)}  &  5e-5  & 50.9  & 83.2/83.7  & 90.3/85.8  & 89.4  & 87.9/91.0  & 69.0  & 92.8  & 88.3/88.0  & 81.57 & 85.40 \\ 
                        &                & 1e-4   & 50.6  & 83.2/83.4  & 89.7/84.8  & 89.1  & 88.1/91.2  & 67.5  & 92.8  & 88.1/87.9  & 81.19 & 85.01 \\ 
                        &                & 5e-4   & 41.7  & 82.2/82.8  & 89.2/84.1  & 88.6  & 87.7/90.8  & 65.3  & 92.1  & 86.0/85.7  & 79.29 & 83.99 \\ \cdashline{3-13}
                     &           &  Best (above)  & 50.9  & 83.2/83.7  & 90.3/85.8  & 89.4  & 88.1/91.2  & 69.0  & 92.8  & 88.3/88.0  & 81.59 & 85.42 \\ 
%==============================================================
\midrule
% NeurIPS_May8_Bert6_5e-05_none_budgetC one_stage 1
\multirow{12}{*}{Budget-C} 
           & \multirow{4}{*}{N}  &  5e-5  & 51.9  & 82.9/83.6  & 90.2/85.8  & 89.3  & 88.2/91.2  & 69.0  & 93.1  & 88.1/87.7  & 81.66 & 85.38 \\ 
                        &                & 1e-4   & 50.3  & 83.1/83.6  & 90.5/86.0  & 88.9  & 87.9/91.0  & 67.9  & 92.7  & 87.6/87.4  & 81.23 & 85.10 \\ 
                        &                & 5e-4   & 44.4  & 81.7/81.9  & 89.6/84.6  & 88.4  & 87.5/90.7  & 64.6  & 92.9  & 87.1/87.0  & 79.59 & 83.99 \\ \cdashline{3-13}
                     &           &  Best (above)  & 51.9  & 83.1/83.6  & 90.5/86.0  & 89.3  & 88.2/91.2  & 69.0  & 93.1  & 88.1/87.7  & 81.70 & 85.42 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA1_5e-05_none_budgetC one_stage 1
                        & \multirow{4}{*}{Y (DIM=1)}  &  5e-5  & 52.0  & 83.2/83.8  & 89.8/86.0  & 89.4  & 87.9/91.0  & 69.3  & 93.0  & 88.2/88.0  & 81.77 & 85.49 \\ 
                        &                & 1e-4   & 48.9  & 83.2/83.5  & 90.4/85.8  & 89.1  & 88.0/91.1  & 68.6  & 92.5  & 87.8/87.5  & 81.17 & 85.20 \\ 
                        &                & 5e-4   & 42.5  & 81.8/82.3  & 89.5/84.6  & 88.4  & 87.6/90.7  & 65.7  & 92.5  & 87.1/86.8  & 79.51 & 84.14 \\ \cdashline{3-13}
                     &           &  Best (above)  & 52.0  & 83.2/83.8  & 89.8/86.0  & 89.4  & 88.0/91.1  & 69.3  & 93.0  & 88.2/88.0  & 81.78 & 85.50 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA8_5e-05_none_budgetC one_stage 1
                        & \multirow{4}{*}{Y (DIM=8)}  &  5e-5  & 52.6  & 83.3/83.8  & 89.9/85.5  & 89.2  & 88.1/91.1  & 69.3  & 92.8  & 88.2/87.9  & 81.76 & 85.40 \\ 
                        &                & 1e-4   & 50.2  & 83.0/83.8  & 89.9/85.5  & 89.0  & 88.2/91.2  & 69.0  & 92.7  & 87.9/87.6  & 81.37 & 85.26 \\ 
                        &                & 5e-4   & 43.0  & 82.1/82.5  & 90.2/85.5  & 88.7  & 87.5/90.7  & 67.5  & 92.4  & 87.2/86.9  & 79.96 & 84.58 \\ \cdashline{3-13}
                     &           &  Best (above)  & 52.6  & 83.3/83.8  & 89.9/85.5  & 89.2  & 88.2/91.2  & 69.3  & 92.8  & 88.2/87.9  & 81.77 & 85.41 \\ 
%==============================================================

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccc }
\toprule
Training & LoRa    & learning    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o      \\
Cost &       &     rate &  Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &      &  CoLA   \\ 
\midrule
% NeurIPS_May8_Bert6_5e-05_none_budgetA one_stage 2
\multirow{12}{*}{Budget-A} 
           & \multirow{4}{*}{N}  &  5e-5  & 50.8  & 83.8/83.7  & 90.0/85.3  & 90.4  & 88.2/91.3  & 70.4  & 93.2  & 88.6/88.2  & 81.94 & 85.84 \\ 
                        &                & 1e-4   & 51.8  & 83.6/84.2  & 90.2/85.8  & 90.6  & 88.2/91.3  & 70.4  & 92.9  & 88.7/88.3  & 82.14 & 85.94 \\ 
                        &                & 5e-4   & 41.4  & 83.2/83.5  & 90.1/85.5  & 89.8  & 87.9/91.0  & 68.2  & 92.5  & 87.8/87.4  & 80.32 & 85.19 \\ \cdashline{3-13}
                     &           &  Best (above)  & 51.8  & 83.8/83.7  & 90.2/85.8  & 90.6  & 88.2/91.3  & 70.4  & 93.2  & 88.7/88.3  & 82.14 & 85.94 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA1_5e-05_none_budgetA one_stage 2
                        & \multirow{4}{*}{Y (DIM=1)}  &  5e-5  & 51.4  & 83.7/84.2  & 90.3/85.8  & 90.5  & 88.2/91.3  & 70.8  & 93.5  & 88.8/88.4  & 82.22 & 86.07 \\ 
                        &                & 1e-4   & 51.2  & 83.7/84.0  & 90.3/85.8  & 90.4  & 88.1/91.2  & 70.8  & 92.9  & 88.9/88.5  & 82.10 & 85.96 \\ 
                        &                & 5e-4   & 43.8  & 83.6/83.5  & 89.6/84.8  & 89.5  & 87.8/91.1  & 69.3  & 92.7  & 87.8/87.5  & 80.68 & 85.29 \\ \cdashline{3-13}
                     &           &  Best (above)  & 51.4  & 83.7/84.2  & 90.3/85.8  & 90.5  & 88.2/91.3  & 70.8  & 93.5  & 88.9/88.5  & 82.23 & 86.09 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA8_5e-05_none_budgetA one_stage 2
                        & \multirow{4}{*}{Y (DIM=8)}  &  5e-5  & 51.6  & 83.6/84.2  & 90.1/85.3  & 90.7  & 88.2/91.3  & 71.1  & 93.0  & 88.9/88.5  & 82.19 & 86.01 \\ 
                        &                & 1e-4   & 51.0  & 83.6/84.1  & 90.6/86.3  & 90.3  & 88.3/91.3  & 71.1  & 93.1  & 88.8/88.5  & 82.18 & 86.08 \\ 
                        &                & 5e-4   & 43.8  & 83.3/83.7  & 89.3/84.1  & 89.8  & 88.1/91.2  & 69.0  & 92.2  & 88.0/87.7  & 80.57 & 85.16 \\ \cdashline{3-13}
                     &           &  Best (above)  & 51.6  & 83.6/84.2  & 90.6/86.3  & 90.7  & 88.2/91.3  & 71.1  & 93.1  & 88.9/88.5  & 82.31 & 86.15 \\ 
%==============================================================
\midrule
% NeurIPS_May8_Bert6_5e-05_none_budgetB one_stage 2
\multirow{12}{*}{Budget-B} 
           & \multirow{4}{*}{N}  &  5e-5  & 52.5  & 83.5/84.3  & 89.7/84.8  & 90.3  & 88.3/91.3  & 71.5  & 93.0  & 89.0/88.6  & 82.24 & 85.96 \\ 
                        &                & 1e-4   & 52.7  & 83.8/84.5  & 90.0/85.3  & 90.1  & 88.4/91.4  & 72.6  & 93.0  & 88.9/88.6  & 82.48 & 86.20 \\ 
                        &                & 5e-4   & 45.2  & 83.3/83.4  & 89.7/85.0  & 89.9  & 88.0/91.1  & 69.0  & 92.7  & 88.3/87.9  & 80.88 & 85.34 \\ \cdashline{3-13}
                     &           &  Best (above)  & 52.7  & 83.8/84.5  & 90.0/85.3  & 90.3  & 88.4/91.4  & 72.6  & 93.0  & 89.0/88.6  & 82.51 & 86.24 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA1_5e-05_none_budgetB one_stage 2
                        & \multirow{4}{*}{Y (DIM=1)}  &  5e-5  & 52.8  & 83.6/83.9  & 90.0/85.3  & 90.2  & 88.4/91.3  & 71.1  & 93.1  & 88.9/88.5  & 82.24 & 85.92 \\ 
                        &                & 1e-4   & 53.6  & 83.6/83.8  & 90.5/86.0  & 89.9  & 88.4/91.4  & 71.1  & 93.2  & 88.8/88.4  & 82.38 & 85.98 \\ 
                        &                & 5e-4   & 46.1  & 83.1/83.9  & 89.7/85.0  & 89.7  & 88.0/91.1  & 68.2  & 92.9  & 88.1/87.9  & 80.90 & 85.25 \\ \cdashline{3-13}
                     &           &  Best (above)  & 53.6  & 83.6/83.9  & 90.5/86.0  & 90.2  & 88.4/91.4  & 71.1  & 93.2  & 88.9/88.5  & 82.43 & 86.04 \\ \cline{2-13}
%==============================================================
% NeurIPS_May8_Bert6_LORA8_5e-05_none_budgetB one_stage 2
                        & \multirow{4}{*}{Y (DIM=8)}  &  5e-5  & 53.3  & 83.9/84.4  & 89.8/85.0  & 90.2  & 88.3/91.3  & 70.8  & 93.0  & 88.9/88.5  & 82.31 & 85.94 \\ 
                        &                & 1e-4   & 53.1  & 83.9/84.0  & 90.3/85.8  & 90.1  & 88.4/91.3  & 70.8  & 92.9  & 89.0/88.7  & 82.32 & 85.98 \\ 
                        &                & 5e-4   & 48.7  & 83.2/83.5  & 89.7/85.5  & 90.0  & 88.3/91.3  & 70.4  & 92.8  & 88.0/87.7  & 81.49 & 85.59 \\ \cdashline{3-13}
                     &           &  Best (above)  & 53.3  & 83.9/84.4  & 90.3/85.8  & 90.2  & 88.3/91.3  & 70.8  & 93.0  & 89.0/88.7  & 82.41 & 86.05 \\ 
%==============================================================

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccc }
\toprule
\#- & \#- & loRa   & size    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o    \\
 layer  & bit  & Y/N    & (MB) & Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &   all   &  CoLA   \\   \midrule    
% \multirow{5}{*}{Six} & 32 & & 255.2 ($\times 1.6$)   &  56.9  &  84.4/84.8   &  90.1/85.5  &  91.3  &  88.4/91.4   & 72.2   & 93.2  & 90.3/90.0   & 83.33 & 86.64 \\\cdashline {2-14}
%                     &\multirow{2}{*}{1}  & N & 8.0 ($\times 52.3$)    & 52.3  & 83.4/83.8  & 90.0/85.3  & 89.4  & 87.9/91.1  & 68.6  & 93.1  & 88.4/88.0  & 81.71 & 85.39 \\  
% % NeurIPS_april29_BERTskipCORRECT_BertBase_newStage_LORA1_longer
%                     &                    & Y & 8.1 ($\times 51.3$)  & 52.1  & 83.3/84.0  & 89.9/85.5  & 89.5  & 88.0/91.1  & 68.2  & 93.0  & 88.5/88.1  & 81.69 & 85.39    \\   \cdashline {2-14}
%                     &\multirow{2}{*}{2}  & N & 16.0 ($\times 26.2$)  & 53.8  & 83.6/84.2  & 90.5/86.3  & 90.6  & 88.2/91.3  & 73.6  & 93.6  & 89.0/88.7  & 82.89 & 86.53 \\  
%                     &                    & Y & 16.2 ($\times 25.5$) & 55.2  & 83.7/84.4  & 90.3/86.0  & 90.5  & 88.2/91.3  & 71.8  & 93.2  & 89.0/88.6  & 82.79 & 86.24 \\   \midrule
\multirow{5}{*}{Five}& 32 & & 228.2 ($\times 1.8$)   & 56.7  & 84.2/84.8  & 90.1/85.5  & 91.4  & 88.3/91.4  & 72.2  & 93.2  & 89.2/88.8  & 83.18 & 86.49   \\ \cdashline {2-14}
                    & \multirow{2}{*}{1} & N & 7.1 ($\times 58.5$) &  52.2  & 82.9/83.2  & 89.9/85.0  & 88.5  & 87.6/90.8  & 69.3  & 92.9  & 87.3/87.0  & 81.34 & 84.99 \\  
                    &                    & Y &7.3 ($\times 57.4$)   & 51.8  & 81.8/81.9  & 90.2/85.5  & 88.6  & 87.1/90.3  & 68.6  & 92.8  & 87.5/87.2  & 80.98 & 84.62 \\    \cdashline {2-14}
                    & \multirow{2}{*}{2} & N & 14.2 ($\times 29.3$) & 53.9  & 83.3/84.1  & 90.4/86.0  & 90.4  & 88.2/91.2  & 71.8  & 93.0  & 88.4/88.0  & 82.46 & 86.02 \\ 
                    &                    & Y & 14.6 ($\times 28.7$) & 54.2  & 83.5/83.9  & 90.4/86.0  & 90.0  & 88.0/91.1  & 72.9  & 93.1  & 88.5/88.1  & 82.58 & 86.12  \\  \midrule
\multirow{5}{*}{Four}& 32 & & 201.2 ($\times 2.1$)   & 52.2  & 83.2/83.4  & 90.0/85.3  & 90.7  & 88.2/91.3  & 70.0  & 93.5  & 88.6/88.3  & 82.02 & 85.75 \\  \cdashline {2-14}
                   & \multirow{2}{*}{1} & N &  6.3 ($\times 66.4$)  & 48.3  & 82.0/82.3  & 89.9/85.5  & 87.7  & 86.9/90.4  & 63.9  & 92.4  & 87.1/86.7  & 79.96 & 83.91 \\ 
                   &                    & Y &  6.4 ($\times 65.2$)   & 48.5  & 81.5/80.8  & 89.8/85.3  & 87.6  & 86.9/90.3  & 64.3  & 92.8  & 87.0/86.7  & 79.79 & 83.70 \\   \cdashline {2-14}
                   & \multirow{2}{*}{2} & N &  12.6 ($\times 33.2$)  & 50.3  & 82.5/83.0  & 90.0/85.3  & 89.2  & 87.8/91.0  & 69.0  & 92.8  & 87.9/87.4  & 81.22 & 85.09 \\  
                   &                    & Y &  12.8 ($\times 32.6$)  & 49.8  & 82.8/82.6  & 90.1/85.5  & 89.1  & 87.8/91.0  & 68.6  & 92.9  & 87.9/87.5  & 81.13 & 85.05 \\ 
 \bottomrule
\end{tabular}
\begin{tabular}{llcccccccccccccc }
\toprule
\# & Model    &  size    &  CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o     \\
&    &      &  Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &      &  CoLA   \\   \midrule    
1 &  1-bit  SkipBERT$_5$   & 7.1 ($\times 58.5$) &  52.2  & 82.9/83.2  & 89.9/85.0  & 88.5  & 87.6/90.8  & 69.3  & 92.9  & 87.3/87.0  & 81.34 & 84.99 \\  
\multicolumn{6}{l}{Continue with above  using another one-stage}\\
2 &  1-bit      & 7.1 ($\times 58.5$) & 52.8  & 83.0/83.4  & 89.8/84.8  & 89.6  & 87.8/91.0  & 69.3  & 93.2  & 87.6/87.3  & 81.63 & 85.24 \\  
3 & 1-bit+LoRa1      & 7.3 ($\times 57.4$)  & 53.0  & 83.0/83.5  & 89.5/84.6  & 89.6  & 87.9/91.0  & 69.3  & 93.2  & 87.6/87.3  & 81.64 & 85.23 \\ 
\cdashline {1-14}
4 &  2-bit SkipBERT$_5$      & 14.2 ($\times 29.3$) & 53.9  & 83.3/84.1  & 90.4/86.0  & 90.4  & 88.2/91.2  & 71.8  & 93.0  & 88.4/88.0  & 82.46 & 86.02 \\ 
\multicolumn{6}{l}{Continue with above using another one-stage}\\
5 & 1-bit     & 7.1 ($\times 58.5$) &  49.7  & 82.4/83.0  & 89.9/85.3  & 88.2  & 87.8/90.9  & 66.8  & 92.7  & 86.4/86.1  & 80.60 & 84.46 \\ 
6 &  1-bit+LoRa1     & 7.3 ($\times 57.4$) & 48.6  & 82.6/83.1  & 89.9/85.0  & 88.2  & 87.7/90.8  & 66.4  & 92.9  & 86.5/86.2  & 80.46 & 84.44 \\ 
\midrule   
7 & 1-bit  SkipBERT$_4$    & 6.3 ($\times 66.4$)  & 48.3  & 82.0/82.3  & 89.9/85.5  & 87.7  & 86.9/90.4  & 63.9  & 92.4  & 87.1/86.7  & 79.96 & 83.91 \\   
\multicolumn{6}{l}{Continue with above  using another one-stage}\\
8 & 1-bit       & 6.3 ($\times 66.4$)  & 49.8  & 82.4/82.3  & 89.5/84.8  & 88.4  & 87.6/90.8  & 63.5  & 92.9  & 87.2/86.9  & 80.23 & 84.04 \\  
9 & 1-bit+LoRa1 &  6.4 ($\times 65.2$) & 49.6  & 82.4/82.1  & 89.6/85.0  & 88.5  & 87.5/90.8  & 63.5  & 93.1  & 87.2/86.9  & 80.24 & 84.08 \\  \cdashline {1-14}
10 & 2-bit    SkipBERT$_4$   & 12.6 ($\times 33.2$)  & 50.3  & 82.5/83.0  & 90.0/85.3  & 89.2  & 87.8/91.0  & 69.0  & 92.8  & 87.9/87.4  & 81.22 & 85.09 \\  
 \multicolumn{6}{l}{Continue with above using another one-stage}\\
11 & 1-bit       & 6.3 ($\times 66.4$)  & 46.2  & 81.8/82.0  & 89.1/84.6  & 87.2  & 87.3/90.6  & 63.2  & 92.5  & 85.7/85.4  & 79.31 & 83.45 \\   
12 & 1-bit+LoRa1 &  6.4 ($\times 65.2$) & 47.9  & 81.4/82.0  & 89.4/85.0  & 87.1  & 87.4/90.6  & 64.3  & 92.9  & 85.7/85.4  & 79.66 & 83.63 \\  
 \bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccc}
\toprule
\#-    &  LoRa (Size) & Teacher & CoLA  & MNLI-m/-mm  &  MRPC      &  QNLI  &    QQP      & RTE    & SST-2 &   STS-B    & Avg. &Avg. w/o     \\
bit    &   Y/N (MB)      &    & Mcc     &   Acc/Acc   & F1/Acc     &  Acc   &  F1/Acc     & Acc    &  Acc  & Pear/Spea  &      &  CoLA   \\   \midrule    
% BERT-{base} fp32             & 417.2   &  59.7  &  84.9/85.6   &  90.6/86.3  &  92.1  &  88.6/91.5   & 72.2   & 93.2  & 90.1/89.6 & 83.95 & 86.98\\
% SkipBERT$_{6}$ (1-stage)   & 255.2 ($\times 1.6$)   & 56.6  & 84.6/84.7  & 90.4/85.8  & 91.8  & 88.5/91.6  & 72.6  & 93.5  & 89.7/89.4  & 83.43 & 86.79 \\ \midrule
% NeurIPS_April29myBERTskipCORRECT_BertBase_newStage_longer
\multirow{6}{*}{1-bit} & \multirow{2}{*}{N (8.0MB)}  & \bertbase  & 52.3  & 83.4/83.8  & 90.0/85.3  & 89.4  & 87.9/91.1  & 68.6  & 93.1  & 88.4/88.0  & 81.71 & 85.39 \\  
                       &                             & Skip-BERT$_6$    & 52.0  & 83.2/83.5  & 89.7/85.0  & 89.3  & 87.7/91.0  & 67.5  & 93.2  & 87.9/87.6  & 81.40 & 85.08 \\  \cdashline{2-14}
                       & \multicolumn{2}{c}{Difference}                        & +0.3  & +0.2/+0.3  & +0.3/+0.3  & +0.1  & +0.2/+0.1  & +1.1  & -0.1  & +0.5/+0.4  & +0.31 & +0.31 \\  \cline{2-14}
                       &  \multirow{2}{*}{Y (8.1MB)} & \bertbase  & 52.1  & 83.3/84.0  & 89.9/85.5  & 89.5  & 88.0/91.1  & 68.2  & 93.0  & 88.5/88.1  & 81.69 & 85.39    \\  
                       &                             & Skip-BERT$_6$    & 52.4  & 83.2/83.5  & 90.4/85.8  & 89.1  & 87.8/91.0  & 68.2  & 93.1  & 87.9/87.6  & 81.58 & 85.22 \\  \cdashline{2-14}
                       & \multicolumn{2}{c}{Difference}               & -0.3  & +0.1/+0.5  & -0.5/-0.3  & +0.1  & +0.2/+0.1  & 0.0   & -0.1  & +0.6/+0.5  & +0.11 & +0.17 \\\midrule 
\multirow{6}{*}{2-bit} & \multirow{2}{*}{N (16.0MB)} & \bertbase  & 53.8  & 83.6/84.2  & 90.5/86.3  & 90.6  & 88.2/91.3  & 73.6  & 93.6  & 89.0/88.7  & 82.89 & 86.53 \\ 
                       &                             & Skip-BERT$_6$    & 54.5  & 83.7/83.8  & 90.5/86.0  & 90.3  & 88.1/91.2  & 71.5  & 93.3  & 88.8/88.4  & 82.57 & 86.07 \\  \cdashline{2-14}                       &   \multicolumn{2}{c}{Difference}             & -0.7  & -0.1/+0.4  & +0.0/+0.3  & +0.3  & +0.1/+0.1  & +2.1  & +0.3  & +0.2/+0.3  & +0.32 & +0.46 \\   \cline{2-14} 
                       &  \multirow{2}{*}{Y (16.2MB)}& \bertbase  & 55.2  & 83.7/84.4  & 90.3/86.0  & 90.5  & 88.2/91.3  & 71.8  & 93.2  & 89.0/88.6  & 82.79 & 86.24 \\   
                       &                             & Skip-BERT$_6$    & 54.3  & 83.7/83.8  & 90.4/86.0  & 90.4  & 88.0/91.2  & 72.6  & 93.2  & 88.9/88.5  & 82.68 & 86.22 \\  \cdashline{2-14}
                       &    \multicolumn{2}{c}{Difference}            & -0.9  & 0.0/+0.6   & -0.1/+0.0  & +0.1  & +0.2/+0.1  & -0.8  & +0.0  & +0.1/+0.1  & +0.11 & +0.02 \\
 \bottomrule
\end{tabular}
